The MEMENTO code for modelling of macroscopic melt motion in fusion devices

The MEMENTO (MEtallic Melt Evolution in Next-step TOkamaks) code is a new numerical implementation of the physics model originally developed for the MEMOS-U code with the objective to self-consistently describe the generation of melt and its subsequent large scale dynamics in fusion devices and to assess the damage of metallic reactor armor under powerful normal and off-normal plasma events. The model has been validated in multiple dedicated EUROfusion experiments. MEMENTO solves the heat and phase transfer problem coupled with the incompressible Navier-Stokes equations in the shallow water approximation for the thin liquid film over the solid metal and with the current propagation equations on a domain that features a time-evolving deforming metal-plasma interface. The code utilizes non-uniform and adaptive meshing along with sub-cycling in time facilitated by the AMReX open-source framework as well as AMReX's built-in parallelization capabilities.

==> coupling.tikz <==
% \documentclass[14p]{article}
% \usepackage[dvipsnames]{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{automata, positioning}
% \usepackage{multirow}


% \def\mathcolor#1#{\@mathcolor{#1}}
% \def\@mathcolor#1#2#3{%
%   \protect\leavevmode
%   \begingroup
%     \color#1{#2}#3%
%   \endgroup
% }
% \tikzstyle{arrowc} = [thick,-->,>=stealth]

% \begin{document}
    \begin{tikzpicture}[tips=proper]

        % Setup the style for the states
        \tikzset{heat_node/.style={state, 
                                    fill=gray!0!white,
                                    draw=ForestGreen!80,
                                    rectangle}}
        \tikzset{SW_node/.style={state, 
                                    fill=gray!0!white,
                                    draw=blue!80,
                                    rectangle}}
        \tikzset{current_node/.style={state, 
                                    fill=gray!0!white,
                                    draw=Bittersweet!80,
                                    rectangle}}
        % Draw the states
        \node[SW_node] at (-6, 0)      (SW)     {
        $
            \begin{aligned}
                &\frac{\partial h}{\partial t}+\nabla_{t} \cdot(h \boldsymbol{U})=-\frac{\partial \mathcolor{ForestGreen}{b_{1}}}{\partial t}-\mathcolor{ForestGreen}{\dot{x}_{\mathrm{vap}}} 
                \\
                &\mathcolor{ForestGreen}{\rho_{m}}\left[\frac{\partial \boldsymbol{U}}{\partial t}+\left(\boldsymbol{U} \cdot \nabla_{t}\right) \boldsymbol{U}\right] = \mathcolor{Bittersweet}{\langle\boldsymbol{J}\rangle} \times \boldsymbol{B}-\frac{3 \mathcolor{ForestGreen}\mu}{h^{2}} \boldsymbol{U}+\mathcolor{ForestGreen}\mu \nabla_{\mathrm{t}}^{2} \boldsymbol{U} + \\ &\hspace{1.4cm} \frac{3}{2h}\left(\frac{\partial \sigma}{\partial T} \nabla_t T_s +\boldsymbol{f}_d \right) - \nabla_t P + \mathcolor{ForestGreen}\sigma \nabla_t \nabla_t^2 b_2
            \end{aligned}
        $
        };
        
        \node[heat_node] at (-6.5, -3.5)      (HT)     {
            $ 
        \begin{aligned}
            &c_{p} \rho_{m}\left[\frac{\partial T}{\partial t}+\mathcolor{blue}{\boldsymbol{U}} \cdot \nabla_{t} T\right]=\nabla \cdot(k \nabla T) + V
            \\
            &-k\nabla T|_{\mathcolor{blue}{{\mathrm{b}_2}}} = q_{inc}-q_{cool}*, \hspace{0.2cm} -k\nabla T|_{S_{ne}} = -q_{cool}
        \end{aligned}
        $
        };
        
        \node[current_node] at (-4.8, -6.6)      (CS)     {
            $
            \begin{aligned}
                &\nabla \cdot \left[ \frac{1}{\mathcolor{ForestGreen}{\rho_e}} \nabla \psi \right] = \nabla \cdot \left[ \frac{1}{\mathcolor{ForestGreen}{\rho_e}} \mathcolor{blue}{\boldsymbol{U}} \times \boldsymbol{B} \right], \hspace{0.2cm} \boldsymbol{J} = - \frac{1}{\mathcolor{ForestGreen}{\rho_e}} \left( \nabla \psi - \boldsymbol{\mathcolor{blue}U} \times \boldsymbol{B} \right)
                \\
                &\frac{\partial \psi}{\partial n}\Bigr|_{\mathcolor{blue}{{\mathrm{b}_2}}} = -\mathcolor{ForestGreen}{\rho_e J_{th}} + \left( \mathcolor{blue}{\boldsymbol{U}} \times \boldsymbol{B} \right) \cdot \mathcolor{blue}{\boldsymbol{\hat{n}_{\mathrm{b}_2}}},  \hspace{0.2cm} \frac{\partial \psi}{\partial n}\Bigr|_{S_{\mathrm{i}}} = \left( {\boldsymbol{U}} \times \boldsymbol{B} \right) \cdot {\boldsymbol{\hat{n}}}_{\mathrm{i}}, \hspace{0.2cm}  \psi|_{S_g} = 0 
            \end{aligned}
            $
        };

        % Connect the states with arrows
        \draw[<->,
              auto=right,
              line width=0.3mm,
              >=latex,
              draw=black,
              fill=black]
            (SW.west)     edge[bend right=30, auto=left] node {$\mathcolor{blue}{{\boldsymbol U}, b_2}, \mathcolor{ForestGreen}{T, b_1}$} (HT.west);

            
        \draw[<->,
              auto=right,
              line width=0.3mm,
              >=latex,
              draw=black,
              fill=black]
            (SW.west)     edge[bend right=60, auto=left] node[align=center] {$\mathcolor{blue}{{\boldsymbol U}, b_2}$, \\ $\mathcolor{Bittersweet}{\langle \boldsymbol{J} \rangle}$} (CS.west);

            
        \draw[->,
              auto=right,
              line width=0.3mm,
              >=latex,
              draw=black,
              fill=black]
            (HT.west)     edge[bend right=30, auto=left] node {$\mathcolor{ForestGreen}{T, J_{th}}$} (CS.west);
            % (HT)     edge[bend right=20, auto=left] node {$\mathcolor{ForestGreen}{T, b_1}$} (SW)
            % (CS)     edge[bend right=30, auto=right] node {$\mathcolor{Bittersweet}{\boldsymbol J}$} (SW)
            % (CS.west)     edge[bend left=60, auto=left] node {} (SW.west);
            % (P1)     edge[bend left=40, auto=left] node {} (P3)
            
            % (P2)     edge[bend left=20, auto=left]  node {} (P1)
            
            % (P3)     edge[bend left=40]            node {} (P1);
    \end{tikzpicture}
% \end{document}


==> flowchart.tikz <==
% \documentclass{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{shapes.geometric, arrows}

% \tikzset{
%     % Defines a custom style which generates BOTH, .pdf and .png export
%     % but prefers the .png on inclusion.
%     %
%     % This style is not pre-defined, you may need to copy-paste and
%     % adjust it.
%     png export/.style={
%         external/system call/.add={}{; convert -density 300 -transparent white "\image.pdf" "\image.png"},
%         %
%         /pgf/images/external info,
%         /pgf/images/include external/.code={%
%             \includegraphics
%             [width=\pgfexternalwidth,height=\pgfexternalheight]
%             {##1.png}%
%         },
%     },
%     %
%     png export,% ACTIVATE
% }

% \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=gray!30]
% \tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
% \tikzstyle{process} = [rectangle, minimum width=4cm, minimum height=1cm, text centered, text width=4cm, draw=black, fill=gray!30]
% \tikzstyle{process_mini} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=gray!30]
% \tikzstyle{recursive} = [rectangle, minimum width=4cm, minimum height=1cm, text centered, text width=4cm, draw=black, fill=yellow!60]
% \tikzstyle{decision} = [diamond, minimum width=2cm, minimum height=0.5cm, text centered, draw=black, fill=gray!30]
% \tikzstyle{arrow} = [thick,->,>=stealth]

% \begin{document}

\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop] {Start};

\node (in1) [process, below of=start, yshift=0.5cm] {Read input, initiliaze and calculate $\Delta$t for all levels};

\node (new_time) [process, below of=in1, yshift=0.5cm] {Start calculations for time t};

\node (sub_check) [decision, below of=new_time, yshift=-0.8cm] {Subcycling in time};

\node (regrid_all) [process, below of=sub_check, yshift=-1.0cm] {Regrid all levels, set $l=0$};

% \node (level0) [process, below of=regrid_all, yshift=0.5cm] {Start from $l=0$};

\node (AdvanceSW_ns) [process, below of=regrid_all, yshift=0.1cm] {If Eq.1 or Eq.2 are solved, advance SW of $\Delta t$ (update $b_2$ and $\boldsymbol{U}$)};

\node (Reval_ns) [process, below of=AdvanceSW_ns, yshift=-0.0cm] {Revaluate the heat domain at level $l$ (update $b_2$ in the heat domain)};

\node (Advance_HT_ns) [process, below of=Reval_ns, yshift=0.2cm] {If Eq.3 is solved advance heat transfer by $\Delta$t at level $l$ (update $T$ and $b_1$)};


\node (level_check) [decision, below of=Advance_HT_ns, yshift=+0.0cm] {$l=l_{max}$};

\node (Advance_electro_ns) [process, below of=level_check, yshift=-0.5cm] {If melt exists, Eq.4 and Eq.5 are solved and $l=l_{\mathrm{max}}$ compute $\psi$  on all levels and $\langle \boldsymbol{J} \rangle$ on $l_{\mathrm{max}}$ (update $\psi$ and $\langle \boldsymbol{J} \rangle$)};


\node (incr_level) [process_mini, left of=level_check, xshift=-0.4cm] {$l=l+1$};

\node (synch_lvls) [process, below of=Advance_electro_ns, yshift=-0.0cm] {Synchronize levels};

% \node (electro) [process, below of=synch_lvls, yshift=-0.5cm] {Solve electrostatics (update $\boldsymbol{J}$)};

\node (set_l) [process, right of=sub_check, xshift=4.0cm] {Set $l=0$, $c_{0,1,..,l_{\mathrm{max}}}=0$};

\node (regrid_one) [process, below of=set_l, yshift=0.5cm] {Regrid level $l$};
% \node (regrid_one) [process, below of=sub_check, yshift=0cm] {Regrid level $l=0$};
\node (AdvanceSW_s) [process, below of=regrid_one, yshift=0.2cm] {If $l = l_{max}$ and Eq.1 or Eq.2 are solved, advance SW by $\Delta \mathrm{t}/(r_1 \cdot r_2 \cdot ... \cdot r_l)$ (update $b_2$ and $\boldsymbol{U}$)};

\node (Reval_s) [process, below of=AdvanceSW_s, yshift=0cm] {Revaluate the heat domain at level $l$ (update $b_2$ in the heat domain)};

\node (Advance_HT_s) [process, below of=Reval_s, yshift=0.0cm] {If Eq.3 is solved advance heat transfer by $\Delta \mathrm{t}/(r_1 \cdot r_2 \cdot ... \cdot r_l)$ at level $l$ (update $T$ and $b_1$)};

\node (Advance_electro_s) [process, below of=Advance_HT_s, yshift=-0.4cm] {If melt exists, Eq.4 and Eq.5 are solved and $l=l_{\mathrm{max}}$ compute $\psi$  on all levels and $\langle \boldsymbol{J} \rangle$ on $l_{\mathrm{max}}$ (update $\psi$ and $\langle \boldsymbol{J} \rangle$)};

\node (level_check_s) [decision, below of=Advance_electro_s, yshift=-0.5cm] {$l=l_{\mathrm{max}}$};

\node (incr_level_s) [process_mini, right of=level_check_s, xshift=0.7cm] {$c_l=c_l+1$ $l=l+1$};

\node (recur_check_s) [decision, below of=level_check_s, yshift=-0.5cm] {$c_l=r_l$};

\node (incr_cnt) [process_mini, left of=recur_check_s, xshift=-0.5cm] {$c_l=c_l+1$};

\node (synch_s) [process, below of=recur_check_s, xshift=0.0cm] {Synchronize all levels $l^\prime$ for which $c_{l^\prime+1}=r_{l^\prime+1}$, set $c_{l^\prime+1}=0$, $l=\mathrm{min}({l^\prime})$};


\node (break_check_s) [decision, right of=synch_s, xshift=2.5cm] {$l=0$};


% \node (recurs) [recursive, right of=level_check_s, xshift=3.5cm] {Advance level 1 $r_1$ times, where $r_1$ is the refinement ratio between levels 0 and 1};

% \node (sync01) [process, below of=recurs, yshift=-0.0cm] {$l_{max} = 0$};



\node (output) [process, below of=synch_s, xshift=-2.9cm] {Write output files};

\node (end_check) [decision, below of=output] {$t>t_{max}$};

\node (incr_t) [process_mini, left of=end_check, xshift=-4.5cm] {$t = t + \Delta t$};

\node (end) [startstop, right of=end_check, xshift=1.0cm] {End simulation};

\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- (new_time);
\draw [arrow] (new_time) -- (sub_check);
\draw [arrow] (sub_check) -- node[anchor=south] {yes} (set_l);

\draw [arrow] (sub_check) -- node[anchor=west] {no} (regrid_all);
\draw [arrow] (regrid_all) -- (AdvanceSW_ns);
\draw [arrow] (AdvanceSW_ns) -- (Reval_ns);
\draw [arrow] (Reval_ns) -- (Advance_HT_ns);
\draw [arrow] (Advance_HT_ns) -- (level_check);
\draw [arrow] (level_check) -- node[anchor=south] {no} (incr_level);
\draw [arrow] (level_check) -- node[anchor=west] {yes} (Advance_electro_ns);
\draw [arrow] (Advance_electro_ns) -- (synch_lvls);
\draw [arrow] (incr_level) |- (AdvanceSW_ns);
\draw [arrow] (incr_level) |- (AdvanceSW_ns);
\draw [arrow] (synch_lvls) |- (output);


\draw [arrow] (set_l) -- (regrid_one);
\draw [arrow] (regrid_one) -- (AdvanceSW_s);
\draw [arrow] (AdvanceSW_s) -- (Reval_s);
\draw [arrow] (Reval_s) -- (Advance_HT_s);
\draw [arrow] (Advance_HT_s) -- (Advance_electro_s);
\draw [arrow] (Advance_electro_s) -- (level_check_s);
\draw [arrow] (level_check_s) -- node[anchor=south] {no} (incr_level_s);
\draw [arrow] (incr_level_s) |- (regrid_one);
\draw [arrow] (level_check_s) -- node[anchor=west] {yes} (recur_check_s);
\draw [arrow] (recur_check_s) -- node[anchor=south] {no} (incr_cnt);
\draw [arrow] (incr_cnt) |- (regrid_one);
\draw [arrow] (recur_check_s) -- node[anchor=west] {yes} (synch_s);
\draw [arrow] (synch_s) -- (break_check_s);
\draw [arrow] (break_check_s) |- node[anchor=north] {yes} (output);
\draw [arrow] (break_check_s) |- node[anchor=south] {no} (regrid_one);



\draw [arrow] (output) -- (end_check);
\draw [arrow] (end_check) -- node[anchor=south] {no} (incr_t);
\draw [arrow] (incr_t) |- (sub_check);
\draw [arrow] (end_check) -- node[anchor=south] {yes} (end);



\end{tikzpicture}

% \end{document}
